Brauer diagrams, modular operads, and a graphical nerve theorem for circuit algebras

Circuit algebras, used in the study of finite-type knot invariants, are a symmetric analogue of Jones's planar algebras. They are very closely related to circuit operads, which are a variation of modular operads admitting an extra monoidal product. This paper gives a description of circuit algebras in terms categories of Brauer diagrams. An abstract nerve theorem for circuit operads -- and hence circuit algebras -- is proved using an iterated distributive law, and an existing nerve theorem for modular operads.

==> CO_subfiles/standalones/C1.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}

\begin{document}

\newcommand{\TL}
{ \draw[thick]
%	(0,0)--(2,2)
%	(0,0)--(-2,2)
(0,0)--(0,-3)
	(0,0)..controls(-2,-1)..(-3,-3)
	(0,0)..controls (2,-1)..(3,-3)
	(2,2)..controls(4,3)..(5,2)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(0,0) circle (20pt)
	(2,2) circle (20pt)
	(-2,2) circle (20pt);
	\draw[red]
	(0,0) circle (20pt)
	(2,2) circle (20pt)
	(-2,2) circle (20pt);
	
	\node at (-2,2){ {$\phi_1$}};
		\node at (0,0){ {$\phi_2$}};
		\node at (2,2){ {$\phi_3$}};
	
% \node at (0, -5) {$S_{(\underline b, c)} \times S_{(\underline c, \omega c, d)} \times S_{(\underline d, \omega d)}$};
}

\newcommand{\skeletonone}{ \draw[thick]
 %(0,0)--(2,2)
 %(0,0)--(-2,2)
 (0,0)--(0,-3)
 (0,0)..controls(-2,-1)..(-3,-3)
 (0,0)..controls (2,-1)..(3,-3)
 (2,2)..controls(4,3)..(5,2)
 (-2,2)..controls(-2.5,3.5)..(-4,4)
 (-2,2)..controls(-3.5,1.5) .. (-5,2);
 \filldraw[red]
 (0,0) circle (5pt)
 (2,2) circle (5pt)
 (-2,2) circle (5pt);}

\newcommand{\skeletontwo}{ \draw[thick]
	%(-1,1)--(2,2)
		(-1,1)--(-1,-2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[red]
	(-1,1) circle (5pt)
	(2,2) circle (5pt);}
%	(-2,2) circle (5pt);}


\newcommand{\TR}{ \draw[thick]
%	(-1,1)--(2,2)
	(-1,1)--(-1,-2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
	(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[white]
	(-1,1) ellipse (40pt and 20 pt)
	(2,2) circle (20pt);
	\draw  [ draw=green]
	(-1,1) ellipse (40 pt and 20 pt);
		\node at (-1,1){  {$\phi_1 \boxtimes \phi_2$}};
	\draw[red]
	(2,2) circle (20pt);
	\node at (2,2){ {$\phi_3$}};}

\newcommand{\skeletonthree}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
		(1,1)--(1,-2)
		(1,1)..controls(-1,0)..(-2,-2)
		(1,1)..controls (3,0)..(4,-2)
		(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[red]
	(1,1) circle (5pt)
%	(2,2) circle (5pt)
	(-2,2) circle (5pt);}

\newcommand{\BL}{ \draw[thick]
	%(0,0)--(11)
%	(1,1)--(-2,2)
	(1,1)--(1,-2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(1,1) ellipse (40 pt and 20 pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (20pt);
	\draw[green]
	(1,1) ellipse (40 pt and 20 pt);
		\node at (1,1){ {$\phi_2 \boxtimes \phi_3$}};
	%	(2,2) circle (5pt)
	\draw[red]
	(-2,2) circle (20pt);
		\node at (-2,2){ {$\phi_1$}};

}

\newcommand{\BR}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
	(0,1)..controls(0,0)..(-3,-2)
	(0,1)..controls (2,0)..(3,-2)
	(0,1)..controls(2,2)..(3,1)
	(0,1)..controls(-.5,2.5)..(-2,3)
	(0,1)..controls(-2.5,.5) .. (-3,1);
	\filldraw[white]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
	\draw[blue]
%(1,1) circle (5pt)
%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
\node at (0,1){ {$\phi_1 \boxtimes \phi_2 \boxtimes \phi_3$}};}


 
 \newcommand{\oneA}{ 

 	\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = -47] 
 	(-1.5,-.15) ellipse (60 pt and 30 pt);
 	
 \draw[thick]
%(0,0)--(2,2)
%(0,0)--(-2,2)
(0,0)..controls(-2,-1)..(-3,-3)
(0,0)..controls (2,-1)..(3,-3)
(2,2)..controls(4,3)..(5,2)
(-2,2)..controls(-2.5,3.5)..(-4,4)
(-2,2)..controls(-3.5,1.5) .. (-5,2);
\filldraw[red]
(0,0) circle (5pt)
(2,2) circle (5pt)
(-2,2) circle (5pt);
}


\newcommand{\oneB}{ 

\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = 47] 
(1.5,-.15) ellipse (60 pt and 30 pt);

\skeletonone;


}

\newcommand{\oneC}{ 
	
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = 20] 
	(1,1.2) ellipse (60 pt and 30 pt);


	\skeletontwo;
	
	
}

\newcommand{\oneD}{ 

	\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = -20] 
	(-1,1.2) ellipse (60 pt and 30 pt);
	

	\skeletonthree;
	
	
	
}


\newcommand{\oldC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};


\skeletonone;



 \node at (0,.5){\scriptsize{$\phi_2$}};
  \node at (-1.5,2){\scriptsize{$\phi_1$}};
   \node at (2,2.5){\scriptsize{$\phi_3$}};

}

 



 \begin{tikzpicture} 
 
 \node at(0, 0){ 
 \begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

 \draw  [->, line width = 2, draw= gray](-2,0)--(-6,-4);
 \filldraw[white](-4,-2) circle (30pt);
 \node at (-4,-2) {
 	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
 };
\draw  [->, line width = 2, draw= gray](2,0)--(6,-4);
 \filldraw[white](4,-2) circle (30pt);
\node at(4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
 \draw  [->, line width = 2, draw= gray](6,-7)--(2,-11);
 \filldraw[white](4,-9) circle (30pt);
\node at (4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-6,-7)--(-2,-11);
 \filldraw[white](-4,-9) circle (30pt);
\node at (-4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (0,-12){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};

 
  \end{tikzpicture}
\end{document}



==> CO_subfiles/standalones/C2.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}

\begin{document}
	
	\newcommand{\oneA}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[red]
		(0,0) circle (5pt);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,1.5) circle (2cm);}
	
	\newcommand{\oneB}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[red]
		(0,0) circle (5pt);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,-1.5) circle (2cm);}
	
	\newcommand{\oneC}{ \draw[thick]
		%(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[green]
		(0,0) circle (5pt);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(0,-1.5) circle (2cm);}
	
	\newcommand{\oneD}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[green]
		(0,0) circle (5pt);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(0,1.5) circle (2cm);}
	
	
	
	\newcommand{\TL}{
		\draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white] (0,0) circle (30pt);
		\draw[red] (0,0) circle (30pt);
		\node at (0,0) { {$\phi$}};
	}
	
	\newcommand{\TR}{
		\draw[thick]
		%	(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (40pt and 20 pt);
		\draw  [ draw=green]
		(0,0) ellipse (40 pt and 20 pt);
		
		\node at (0,0) { {$\zeta_{w,x}\phi$}};
	}
	
	\newcommand{\BL}{
		\draw[thick]
		(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (40pt and 20 pt);
		\draw  [ draw=green]
		(0,0) ellipse (40 pt and 20 pt);
		
		\node at (0,0) { {$\zeta_{y,z}\phi$}};
	}
	
	\newcommand{\BR}{
		\draw[thick]
		%(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (55 pt and 35 pt);
		\draw  [ draw=blue]
		(0,0) ellipse (55 pt and 35 pt);
		
		\node at (0,0) { {$\zeta_{y,z}\zeta_{w,x}\phi$}};
	}
	\newcommand{\twoA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		(0,0) circle (3cm);
	
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,1) circle (1.5cm);
		
		\skeletontwo;
		
		\draw[draw = green, dashed]
		(1.5,1)--(3.3,1);
		\node at (4,1){\scriptsize{ $\overline \zeta^{A}_{{w},{x}} (\phi)$}};
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
		\node at (0,-4){ {$\overline \zeta^{TA}_{[{y},{z}]} \overline \zeta^{A}_{{w},{x}} (\phi) $}};
		
	}
	
	\newcommand{\twoB}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		(0,0) circle (3cm);
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,-1) circle (1.5cm);
		
		\skeletontwo;
		
		\draw[draw = green, dashed]
		(-1.5,-1)--(-3.3,-1);
		\node at (-4,-1){\scriptsize{ $\overline \zeta^{A}_{{y},{z}} (\phi)$}};
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
		\node at (0,-4){ {$\overline \zeta^{TA}_{{w},{x}} \overline \zeta^{A}_{{y},{z}} (\phi) $}};
		
	}
	
	\newcommand{\twoC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
		(0,0) circle (3cm);
		
		
		\skeletontwo;
		
		
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
	
		
	}
	
	
\begin{tikzpicture} 

\node at(0, 0){ 
	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

\draw  [->, line width = 2, draw= gray](-2,0)--(-6,-4);
\filldraw[white](-4,-2) circle (30pt);
\node at (-4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
};
\draw  [->, line width = 2, draw= gray](2,0)--(6,-4);
\filldraw[white](4,-2) circle (30pt);
\node at(4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](6,-7)--(2,-11);
\filldraw[white](4,-9) circle (30pt);
\node at (4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-6,-7)--(-2,-11);
\filldraw[white](-4,-9) circle (30pt);
\node at (-4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (0,-12){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
	
\end{tikzpicture}
\end{document}


==> CO_subfiles/standalones/C3.tex <==
%auto-ignore
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
\newcommand{\skeletonthree}{ \draw[thick]
(-1,0) circle (1cm)
 %(-1,0)--(2,0)
 (2,0)..controls(3,1)..(4,1)
 (2,0)..controls(3,-1)..(4,-1.5);
 
 \filldraw[red]
 (0,0) circle (5pt)
 (2,0) circle (5pt);}

\newcommand{\oneA}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	 \draw  [draw=green,  fill=green, fill opacity=0.2] 
  (-1.5,0) circle (2cm);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneB}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(1.25,0) ellipse (60 pt and 30 pt);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneC}{ \draw[thick]
%	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(1.25,0) ellipse (60 pt and 30 pt);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneD}{ 
		\draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(1,0) circle (2cm);
	\filldraw[red]
	%(0,0) circle (5pt)
	(2.5,0) circle (5pt);

	}


\newcommand{\TL}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	%(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(0,0) circle (20pt)
	(2.5,0) circle (20pt);
	\draw[red]
	(0,0) circle (20pt)
	(2.5,0) circle (20pt);
\node at (0,0){ {$\phi_1$}};
\node at (2.5,0){ {$\phi_2$}};
}

\newcommand{\TR}{ \draw[thick]
%	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(2.5,0) circle (20pt)
		(0,0) ellipse (40 pt and 20 pt);
	\draw[red]
	(2.5,0) circle (20pt);
	\node at (2.5,0){ {$\phi_2$}};

	
	\draw[green]
	%(0,0) circle (5pt)
	(0,0) ellipse (40 pt and 20 pt);
	\node at (0,0){ {$ \zeta_c \phi_1$}};
}

\newcommand{\BL}{ \draw[thick]
	(1,0) circle (1.5cm)
	(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(2.5,0) ellipse (40 pt and 20 pt);
	
	\draw[green]
	%(0,0) circle (5pt)
	(2.5,0) ellipse (40 pt and 20 pt);
	\node at (2.5,0){ {$\phi_1 \boxtimes  \phi_2$}};
	}

\newcommand{\BR}{ \draw[thick]
	%(1,0) circle (1.5cm)
	(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
	%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	
	\filldraw[white]
	(2.5,0) ellipse (55 pt and 35 pt);
	
	\draw[blue]
	%(0,0) circle (5pt)
	(2.5,0) ellipse (55 pt and 35 pt);
\node at (2.5,0){ {$\zeta_c(\phi_1 \boxtimes \phi_2)$}};}



 
 \newcommand{\threeA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (-1,0) circle (1.5cm)
    (2,0) circle (1 cm);
\skeletonthree;

 \draw[draw = green, dashed]
 (-2.5,0)--(-4.2,0);
 \node at (-5,0){\scriptsize{ $\overline \zeta^{A[\underline c]}_{{w},{x}}(\phi)$}};
  \draw[draw = green, dashed]
 (3,0)--(5,0);
 \node at (5.7,0){\scriptsize{ $\eta A\psi$}};
 \node at (0,-3.5){ {$\overline \diamond ^{TA[\underline c^{\widehat{ {w}, {x}}}], TA[\underline d]}_{{y},z}\left (\overline \zeta^{A[\underline c]}_{{w},{x}}(\phi), \eta A \psi\right) $}};

  \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
}

\newcommand{\threeB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};


    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   plot[smooth, tension=0.7, ] 
	 coordinates {(2,1)(3,0)(2,-1)(0,-1)(-1,0)(0,1)(2,1)};
\skeletonthree;

 \draw[draw = green, dashed]
(1,1)--(1,2.5);
 \node at (1,3){\scriptsize{ $\overline \diamond ^{A[\underline c], A[\underline d]}_{{y},z} (\phi  ,\psi )$}};


 \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
  
   \node at (0,-3.5){ {$\overline \zeta^{TA[\underline c^{\hat {y}} \underline d^{\hat z}]}_{{w},{x}}
\left ( 
\overline \diamond ^{A[\underline c], A[\underline d]}_{{y},z} (\phi  ,\psi )
\right )$}};

}

\newcommand{\threeC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};


\skeletonthree;


 \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};

}

\begin{tikzpicture} 

\node at(0, 1){ 
	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

\draw  [->, line width = 2, draw= gray](-2,0)--(-6,-4);
\filldraw[white](-4,-2) circle (30pt);
\node at (-4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
};
\draw  [->, line width = 2, draw= gray](2,0)--(6,-4);
\filldraw[white](4,-2) circle (30pt);
\node at(4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](6,-7)--(2,-11);
\filldraw[white](4,-9) circle (30pt);
\node at (4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-6,-7)--(-2,-11);
\filldraw[white](-4,-9) circle (30pt);
\node at (-4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (0,-12){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};

\end{tikzpicture}
\end{document}



==> CO_subfiles/standalones/M1.tex <==

%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}

\begin{document}

\newcommand{\TL}
{ \draw[thick]
	(0,0)--(2,2)
	(0,0)--(-2,2)
	(0,0)..controls(-2,-1)..(-3,-3)
	(0,0)..controls (2,-1)..(3,-3)
	(2,2)..controls(4,3)..(5,2)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(0,0) circle (20pt)
	(2,2) circle (20pt)
	(-2,2) circle (20pt);
	\draw[red]
	(0,0) circle (20pt)
	(2,2) circle (20pt)
	(-2,2) circle (20pt);
	
	\node at (-2,2){ {$\phi_1$}};
		\node at (0,0){ {$\phi_2$}};
		\node at (2,2){ {$\phi_3$}};
	
% \node at (0, -5) {$S_{(\underline b, c)} \times S_{(\underline c, \omega c, d)} \times S_{(\underline d, \omega d)}$};
}

\newcommand{\skeletonone}{ \draw[thick]
 (0,0)--(2,2)
 (0,0)--(-2,2)
 (0,0)..controls(-2,-1)..(-3,-3)
 (0,0)..controls (2,-1)..(3,-3)
 (2,2)..controls(4,3)..(5,2)
 (-2,2)..controls(-2.5,3.5)..(-4,4)
 (-2,2)..controls(-3.5,1.5) .. (-5,2);
 \filldraw[red]
 (0,0) circle (5pt)
 (2,2) circle (5pt)
 (-2,2) circle (5pt);}

\newcommand{\skeletontwo}{ \draw[thick]
	(-1,1)--(2,2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[red]
	(-1,1) circle (5pt)
	(2,2) circle (5pt);}
%	(-2,2) circle (5pt);}


\newcommand{\TR}{ \draw[thick]
	(-1,1)--(2,2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
	(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[white]
	(-1,1) ellipse (40pt and 20 pt)
	(2,2) circle (20pt);
	\draw  [ draw=green]
	(-1,1) ellipse (40 pt and 20 pt);
		\node at (-1,1){  {$\phi_1 \diamond_c \phi_2$}};
	\draw[red]
	(2,2) circle (20pt);
	\node at (2,2){ {$\phi_3$}};}

\newcommand{\skeletonthree}{ \draw[thick]
	%(0,0)--(11)
	(1,1)--(-2,2)
		(1,1)..controls(-1,0)..(-2,-2)
		(1,1)..controls (3,0)..(4,-2)
		(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[red]
	(1,1) circle (5pt)
%	(2,2) circle (5pt)
	(-2,2) circle (5pt);}

\newcommand{\BL}{ \draw[thick]
	%(0,0)--(11)
	(1,1)--(-2,2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(1,1) ellipse (40 pt and 20 pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (20pt);
	\draw[green]
	(1,1) ellipse (40 pt and 20 pt);
		\node at (1,1){ {$\phi_2 \diamond_d \phi_3$}};
	%	(2,2) circle (5pt)
	\draw[red]
	(-2,2) circle (20pt);
		\node at (-2,2){ {$\phi_1$}};

}

\newcommand{\BR}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
	(0,1)..controls(0,0)..(-3,-2)
	(0,1)..controls (2,0)..(3,-2)
	(0,1)..controls(2,2)..(3,1)
	(0,1)..controls(-.5,2.5)..(-2,3)
	(0,1)..controls(-2.5,.5) .. (-3,1);
	\filldraw[white]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
	\draw[blue]
%(1,1) circle (5pt)
%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
\node at (0,1){ {$\phi_1 \diamond \phi_2 \diamond \phi_3$}};}


 
 \newcommand{\oneA}{ 
% 	\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
%plot[smooth, tension=0.7, ] 
%	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};
 %\node at (-1,1){\begin{tikzpicture}
 	\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = -47] 
 	(-1.5,-.15) ellipse (60 pt and 30 pt);
 	%   (2,2) circle (1cm)
% 	plot[smooth, tension=0.7, ] 
% 	coordinates {(-.5,-.5)(-1.5,0)(-2,.5)(-2.5,1.5)(-2.5,2.5)(-1.5,2.5)(-.5,2)(0,1.5)(.5,.5)(.5,-.5)(-.5,-.5)};
 
 	%\end{tikzpicture}} ;
 \draw[thick]
(0,0)--(2,2)
(0,0)--(-2,2)
(0,0)..controls(-2,-1)..(-3,-3)
(0,0)..controls (2,-1)..(3,-3)
(2,2)..controls(4,3)..(5,2)
(-2,2)..controls(-2.5,3.5)..(-4,4)
(-2,2)..controls(-3.5,1.5) .. (-5,2);
\filldraw[red]
(0,0) circle (5pt)
(2,2) circle (5pt)
(-2,2) circle (5pt);
}


\newcommand{\oneB}{ 
\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = 47] 
(1.5,-.15) ellipse (60 pt and 30 pt);

\skeletonone;


}

\newcommand{\oneC}{ 
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = 20] 
	(1,1.2) ellipse (60 pt and 30 pt);

	\skeletontwo;
	

}

\newcommand{\oneD}{ 
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = -20] 
	(-1,1.2) ellipse (60 pt and 30 pt);
		\skeletonthree;
	
		
}


\newcommand{\oldC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};


\skeletonone;


 \node at (0,.5){\scriptsize{$\phi_2$}};
  \node at (-1.5,2){\scriptsize{$\phi_1$}};
   \node at (2,2.5){\scriptsize{$\phi_3$}};

}

 



 \begin{tikzpicture} 
 
 \node at(0, 1){ 
 	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
 
 \draw  [->, line width = 2, draw= gray](-2,0)--(-6,-4);
 \filldraw[white](-4,-2) circle (30pt);
 \node at (-4,-2) {
 	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
 };
 \draw  [->, line width = 2, draw= gray](2,0)--(6,-4);
 \filldraw[white](4,-2) circle (30pt);
 \node at(4,-2) {
 	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
 };
 
 \node at (7,-5){ 
 	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
 \draw  [->, line width = 2, draw= gray](6,-7)--(2,-11);
 \filldraw[white](4,-9) circle (30pt);
 \node at (4,-9){
 	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
 };
 
 \node at (-7,-5){ 
 	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
 \draw  [->, line width = 2, draw= gray](-6,-7)--(-2,-11);
 \filldraw[white](-4,-9) circle (30pt);
 \node at (-4,-9){
 	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
 };
 \node at (0,-12){ 
 	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
 
\end{tikzpicture}
\end{document}



==> CO_subfiles/standalones/M3.tex <==
%auto-ignore
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
\newcommand{\skeletonthree}{ \draw[thick]
(-1,0) circle (1cm)
 (-1,0)--(2,0)
 (2,0)..controls(3,1)..(4,1)
 (2,0)..controls(3,-1)..(4,-1.5);
 
 \filldraw[red]
 (0,0) circle (5pt)
 (2,0) circle (5pt);}

\newcommand{\oneA}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	 \draw  [draw=green,  fill=green, fill opacity=0.2] 
  (-1.5,0) circle (2cm);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneB}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(1.25,0) ellipse (60 pt and 30 pt);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneC}{ \draw[thick]
%	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(1.25,0) ellipse (60 pt and 30 pt);
	\filldraw[red]
	(0,0) circle (5pt)
	(2.5,0) circle (5pt);}

\newcommand{\oneD}{ 
		\draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(1,0) circle (2cm);
	\filldraw[red]
	%(0,0) circle (5pt)
	(2.5,0) circle (5pt);
%	\draw[thick]
%	(1,0) circle (1.5cm)
%	(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
%	(2.5,0)..controls(3.5,1)..(5.5,1)
%	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
%	\filldraw[red]
%	%(0,0) circle (5pt)
%	(2.5,0) circle (5pt);
%	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
%	(1,0) circle (2cm);
	}


\newcommand{\TL}{ \draw[thick]
	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(0,0) circle (20pt)
	(2.5,0) circle (20pt);
	\draw[red]
	(0,0) circle (20pt)
	(2.5,0) circle (20pt);
\node at (0,0){ {$\phi_1$}};
\node at (2.5,0){ {$\phi_2$}};
}

\newcommand{\TR}{ \draw[thick]
%	(-1.5,0) circle (1.5cm)
	(0,0)..controls (.5, 1.2)..(0, 2.7)
	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(2.5,0) circle (20pt)
		(0,0) ellipse (40 pt and 20 pt);
	\draw[red]
	(2.5,0) circle (20pt);
	\node at (2.5,0){ {$\phi_2$}};

	
	\draw[green]
	%(0,0) circle (5pt)
	(0,0) ellipse (40 pt and 20 pt);
	\node at (0,0){ {$ \zeta_c \phi_1$}};
}

\newcommand{\BL}{ \draw[thick]
	(1,0) circle (1.5cm)
	(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	\filldraw[white]
	(2.5,0) ellipse (40 pt and 20 pt);
	
	\draw[green]
	%(0,0) circle (5pt)
	(2.5,0) ellipse (40 pt and 20 pt);
	\node at (2.5,0){ {$\phi_1\diamond_d \phi_2$}};
	}

\newcommand{\BR}{ \draw[thick]
	%(1,0) circle (1.5cm)
	(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
	%	(0,0)--(2.5,0)
	(2.5,0)..controls(3.5,1)..(5.5,1)
	(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
	
	\filldraw[white]
	(2.5,0) ellipse (55 pt and 35 pt);
	
	\draw[blue]
	%(0,0) circle (5pt)
	(2.5,0) ellipse (55 pt and 35 pt);
\node at (2.5,0){ {$\zeta_c(\phi_1 \diamond_d \phi_2)$}};}



 
 \newcommand{\threeA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (-1,0) circle (1.5cm)
    (2,0) circle (1 cm);
\skeletonthree;

 \draw[draw = green, dashed]
 (-2.5,0)--(-4.2,0);
 \node at (-5,0){\scriptsize{ $\overline \zeta^{A[\underline c]}_{{w},{x}}(\phi)$}};
  \draw[draw = green, dashed]
 (3,0)--(5,0);
 \node at (5.7,0){\scriptsize{ $\eta A\psi$}};
 \node at (0,-3.5){ {$\overline \diamond ^{TA[\underline c^{\widehat{ {w}, {x}}}], TA[\underline d]}_{{y},z}\left (\overline \zeta^{A[\underline c]}_{{w},{x}}(\phi), \eta A \psi\right) $}};

  \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
}

\newcommand{\threeB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};


    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   plot[smooth, tension=0.7, ] 
	 coordinates {(2,1)(3,0)(2,-1)(0,-1)(-1,0)(0,1)(2,1)};
\skeletonthree;

 \draw[draw = green, dashed]
(1,1)--(1,2.5);
 \node at (1,3){\scriptsize{ $\overline \diamond ^{A[\underline c], A[\underline d]}_{{y},z} (\phi  ,\psi )$}};


 \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
  
   \node at (0,-3.5){ {$\overline \zeta^{TA[\underline c^{\hat {y}} \underline d^{\hat z}]}_{{w},{x}}
\left ( 
\overline \diamond ^{A[\underline c], A[\underline d]}_{{y},z} (\phi  ,\psi )
\right )$}};

}

\newcommand{\threeC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};


%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   (-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonthree;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
% \node at (5.5,4){\scriptsize{ $\overline \diamond ^{A}(\psi,\phi_3)$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta \phi$}};
% \node at (-0,-3.5){$\mu A...?$};

 \node at (-.5,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};

}

\begin{tikzpicture} 

\node at(0, 1){ 
	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

\draw  [->, line width = 2, draw= gray](-2,0)--(-6,-4);
\filldraw[white](-4,-2) circle (30pt);
\node at (-4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
};
\draw  [->, line width = 2, draw= gray](2,0)--(6,-4);
\filldraw[white](4,-2) circle (30pt);
\node at(4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](6,-7)--(2,-11);
\filldraw[white](4,-9) circle (30pt);
\node at (4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-6,-7)--(-2,-11);
\filldraw[white](-4,-9) circle (30pt);
\node at (-4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (0,-12){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};

\end{tikzpicture}
\end{document}


==> CO_subfiles/standalones/M4.tex <==
\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
								% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
arrows,decorations.pathmorphing,
backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
\newcommand{\skeletonfour}{ \draw[thick]

 (0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
  (0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
  (0,0) ..controls (-1,-.5) ..(-3,0)
 (2,0)..controls(3,1)..(4,1)
 (2,0)..controls(3,-1)..(4,-1.5);
 
 \filldraw[red]
 (0,0) circle (5pt) 
 (2,0) circle (5pt);
 
 \node at (0,.4){\tiny w};
  \node at (2,.4){\tiny x};
   \node at (0,-.4){\tiny y};
    \node at (2,-.4){\tiny z};}

\newcommand{\oneA}{ \draw[thick]
	
	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
	(0,0) ..controls (-1,-.5) ..(-3,0)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(1,.6) ellipse (60 pt and 35 pt);
	\filldraw[red]
	(0,0) circle (5pt) 
	(2,0) circle (5pt);
	}

\newcommand{\oneB}{ \draw[thick]
	
	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
	(0,0) ..controls (-1,-.5) ..(-3,0)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\draw  [draw=green,  fill=green, fill opacity=0.2] 
	(1,-.6) ellipse (60 pt and 35 pt);
	\filldraw[red]
	(0,0) circle (5pt) 
	(2,0) circle (5pt);
}

\newcommand{\oneC}{ \draw[thick]
	
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(2,0)..controls (.5,-2)and(3.5,-2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(2,-.8) ellipse (25 pt and 40 pt);
	\filldraw[green]
	%	(0,0) circle (20pt) 
	(2,0) circle (5pt);}

\newcommand{\oneD}{ \draw[thick]
	
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(2,0)..controls (.5,2)and(3.5,2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
	(2,.8) ellipse (25 pt and 40 pt);
	\filldraw[green]
	%	(0,0) circle (20pt) 
	(2,0) circle (5pt);}

\newcommand{\TL}{ \draw[thick]
	
	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(0,0)..controls (-1.5,-2)and(3.5,-2)..(2,0)
	(0,0) ..controls (-1,-.5) ..(-3,0)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	(0,0) circle (20pt) 
	(2,0) circle (20pt);
	\draw[red]
	(0,0) circle (20pt) 
	(2,0) circle (20pt);
	\node at (0,0) { {$\phi_1$}};
		\node at (2,0) { {$\phi_2$}};
	
%	\node at (0,.4){\tiny w};
%	\node at (2,.4){\tiny x};
%	\node at (0,-.4){\tiny y};
%	\node at (2,-.4){\tiny z};
}

\newcommand{\TR}{ \draw[thick]
	
%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(2,0)..controls (.5,-2)and(3.5,-2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	%(0,0) circle (20pt) 
	(2,0) ellipse (40 pt and 20pt);
	\draw[green]
%	(0,0) circle (20pt) 
	(2,0) ellipse (40 pt and 20pt);
		\node at (2,0) { {$\phi_1\diamond_c \phi_2$}};
	
%	\node at (0,.4){\tiny w};
%	\node at (2,.4){\tiny x};
%	\node at (0,-.4){\tiny y};
%	\node at (2,-.4){\tiny z};
}

\newcommand{\BL}{ \draw[thick]
	
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	(2,0)..controls (.5,2)and(3.5,2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	%(0,0) circle (20pt) 
	(2,0) ellipse (40 pt and 20pt);
	\draw[green]
	%	(0,0) circle (20pt) 
	(2,0) ellipse (40 pt and 20pt);
		\node at (2,0) { {$\phi_1\diamond_d \phi_2$}};
	
	%	\node at (0,.4){\tiny w};
	%	\node at (2,.4){\tiny x};
%	\node at (0,-.4){\tiny y};
%	\node at (2,-.4){\tiny z};
}




\newcommand{\BR}{ \draw[thick]
	
	%	(0,0)..controls (-1.5,2)and(3.5,2)..(2,0)
	%(2,0)..controls (.5,-2)and(3.5,-2)..(2,0)
	(2,0) ..controls (1,-.5) ..(-1,.5)
	(2,0)..controls(3,1)..(4,1)
	(2,0)..controls(3,-1)..(4,-1.5);
	
	\filldraw[white]
	%(0,0) circle (20pt) 
	(2,0) ellipse (50 pt and 30pt);
	\draw[blue]
	%	(0,0) circle (20pt) 
	(2,0) ellipse (50 pt and 30pt);
		\node at (2,0) { {$\zeta(\phi_1\diamond \phi_2)$}};
	
	%	\node at (0,.4){\tiny w};
	%	\node at (2,.4){\tiny x};
%	\node at (0,-.4){\tiny y};
%	\node at (2,-.4){\tiny z};
}
 
 \newcommand{\fourA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};

    \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (1,0.7) circle (1.5cm)
  ;
\skeletonfour;

% \draw[draw = green, dashed]
% (-2.5,0)--(-4.2,0);
% \node at (-5,0){\scriptsize{ $\overline \zeta ^{A}\phi$}};
  \draw[draw = green, dashed]
(-.5, 0.7)--(-2,.7);
 \node at (-3.5,.7){\scriptsize{ $\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} ( \phi ,\psi)$}};
 \node at (0.3,-3.7){ {$
 \overline \zeta^{TA[\underline c^{\hat {w}}\underline d^{\hat {y} }]}_{{x},{z}}\left(
\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} ( \phi ,\psi)
\right )
$}};

  \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
  
}

\newcommand{\fourB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};


     \draw  [draw=green,  fill=green, fill opacity=0.2] 
   (1,-0.7) circle (1.5cm)
  ;

\skeletonfour;

  \draw[draw = green, dashed]
(-.5,- 0.8)--(-2,-.8);
 \node at (-3.7,-.8){\scriptsize{ $\overline \diamond^{A[\underline c], A[\underline d]}_{{x},{z}} (\phi, \psi)$}};

   \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};  
   \node at (.3,-3.7){ {$
\overline \zeta^{TA[\underline c^{\hat {x}}\underline d^{\hat {z} }]}_{{w},{y}}
\left (
\overline \diamond^{A[\underline c], A[\underline d]}_{{w},{y}}(\phi , \psi)\right)$}};

}

\newcommand{\fourC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
plot[smooth, tension=0.7, ] 
	 coordinates {(3,0)(3,-2)(1,-3)(-1,-2)(-1,2)(1,3)(3,2)(3,0)};



%    \draw  [draw=green,  fill=green, fill opacity=0.2] 
%   (-2,2) circle (1cm)
%    plot[smooth, tension=0.7, ] 
%	 coordinates {(.5,-.5)(1.5,0)(2,.5)(2.5,1.5)(2.5,2.5)(1.5,2.5)(.5,2)(0,1.5)(-.5,.5)(-.5,-.5)(.5,-.5)};
\skeletonfour;

% \draw[draw = green, dashed]
% (2.5,2.5)--(4.2,3.85);
% \node at (5.5,4){\scriptsize{ $\overline \diamond ^{A}(\psi,\phi_3)$}};
%  \draw[draw = green, dashed]
% (-2,3)--(-2.5,4.2);
% \node at (-2.5,4.5){\scriptsize{ $\eta \phi$}};
 %\node at (-0,-3.5){$\mu A...?$};

  \node at (-.7,0){\scriptsize{$\phi$}};
  \node at (2.7,0){\scriptsize{$\psi$}};
}

 

\begin{tikzpicture} 

\node at(0, 1){ 
	\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};

\draw  [->, line width = 2, draw= gray](-2,0)--(-6,-4);
\filldraw[white](-4,-2) circle (30pt);
\node at (-4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
};
\draw  [->, line width = 2, draw= gray](2,0)--(6,-4);
\filldraw[white](4,-2) circle (30pt);
\node at(4,-2) {
	\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
};

\node at (7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](6,-7)--(2,-11);
\filldraw[white](4,-9) circle (30pt);
\node at (4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
};

\node at (-7,-5){ 
	\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
\draw  [->, line width = 2, draw= gray](-6,-7)--(-2,-11);
\filldraw[white](-4,-9) circle (30pt);
\node at (-4,-9){
	\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
};
\node at (0,-12){ 
	\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};

\end{tikzpicture}
\end{document}


==> CO_subfiles/standalones/substitutionstandalone.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}


\newcommand{\maingraph}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1] plot[smooth, tension=0.7, ] 
	coordinates {(-8,0)(-8,2.5)(-5.5,5)(-1,5)(1,5)(5.5,4.5)(7,3)(6,-2)(4,-4)(2,-6.5)(0,-7)(-3,-6.5)(-4.5,-5)(-7,-2)(-8,0)};
	%G2
	\draw  [draw=green,  fill=green, fill opacity=0.2] plot[smooth, tension=0.7, ] 
	coordinates {(-7.5,0)(-7.5,1)(-7,2.5)(-5,4.5)(0,4.5)(5.5,3)(5,-1.5)(-1,-1.5)(-5,-2)(-7.5,0)};
	\draw  [ draw=green,  fill=green, fill opacity=0.2] plot[smooth, tension=0.7, ] 
	coordinates {(-2, -5 )(-1, -3.5)(1,-3)(2.5,-3.5)(1.5,-5)(0,-6)(-2,-5)};
	%G3
	\draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	coordinates {(-7,1)(-5.5,3.5)(-3,3)(-2,1.5)(-2,0)(-5,-1.5)(-7,1)};
	\draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	coordinates {(2.5,3)(3,3.5)(4,3.5)(5,3)(5.5,2)(4,0.5)(2.5,3)};
	\draw  [ draw=blue,  fill=blue, fill opacity=0.3] plot[smooth, tension=0.7, ] 
	coordinates {(-1.5,-5)(0,-3.5)(1.5,-4)(0,-5.5)(-1.5,-5)};
	
	
	\draw[ ultra thick] 	
	%cluster 1
	%	(-6,1).. controls (-6,2).. (-5,3)
	%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
	(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
	(-4,0).. controls (-4.5,-1).. (-6,-1)
	(-6,-1).. controls (-7,-0) .. (-7,1)
	(-6,-1)-- (-4,2)
	%(-3,2)--(-6,1)
	(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
	(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
	(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
	%(2.5,1.5)--(5,2)
	(5,2)--(3,3)
	%	(3,3)--(2.5,1.5)
	(3,3).. controls (4,3.5) and (5,2.5)..(5,2)
	(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
	(-6,3)..controls (-2,4) and (1,4) .. (3,3)
	(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
	(1,-4)..controls (2, -4) and (6,-2).. (5,2)
	;
	\draw[ ultra thick] 
	(1.5,1.5) circle (1cm);
	
	%cluster 3
	\draw[ultrathick]
	(3.2,1.5) circle (.7cm);
	
	\filldraw [red]	
	%cluster 1
	(-7,1) circle (5pt)
	(-6,3) circle (5pt)
	(-4,2) circle (5pt)
	(-4,0) circle (5pt)
	(-6,-1) circle (5pt)
	%cluster 2			
	(1,-4) circle (5pt)
	(-1,-5) circle (5pt)
	%cluster 3			
	(2.5,1.5) circle (5pt)
	(5,2) circle (5pt)
	(3,3) circle (5pt);
	
	
	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
	%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
	(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
	( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-8.5,0);
	%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
	
	
}

\newcommand{\levelzero}
{ 	\draw[ ultra thick, black]
	%cluster 1
	%cluster 1
	%	(-6,1).. controls (-6,2).. (-5,3)
	%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
	(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
	(-4,0).. controls (-4.5,-1).. (-6,-1)
	(-6,-1).. controls (-7,-0) .. (-7,1)
	(-6,-1)-- (-4,2)
	%(-3,2)--(-6,1)
	(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	
	%cluster 2
	(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
	(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
	%cluster 3
	%	(2.5,1.5)--(5,2)
	(5,2)--(3,3)
	%	(3,3)--(2.5,1.5)
	(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
	%cluster 3
	\draw[ultra thick]
	(3.2,1.5) circle (.7cm);
	
	\draw[ ultra thick, black]
	%cluster 1
	(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
	%cluster 2
	
	(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
	
	(3,3).. controls (3,4) and(4,6)  ..(8,6)
	%between clusters
	(-6,3)..controls (-2,4) and (1,4) .. (3,3)
	(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
	(1,-4)..controls (2, -4) and (6,-2).. (5,2)
	;
	\draw[ ultra thick] 
	(1.5,1.5) circle (1cm);
	
	\filldraw [red]	
	%cluster 1
	(-7,1) circle (5pt)
	(-6,3) circle (5pt)
	(-4,2) circle (5pt)
	(-4,0) circle (5pt)
	(-6,-1) circle (5pt)
	%cluster 2			
	(1,-4) circle (5pt)
	(-1,-5) circle (5pt)
	%cluster 3			
	(2.5,1.5) circle (5pt)
	(5,2) circle (5pt)
	(3,3) circle (5pt);
	
	
	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
	%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
	(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
	( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
	%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
	
	
	
}

\newcommand{\levelone}{
	
	\draw[ ultra thick] 	
	
	(-2.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
	%cluster 2
	
	(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
	%cluster 3
	
	(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
	%between clusters
	
	(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
	;
	\draw[ ultra thick] 
	(-2.5,1)..controls (-1,3) and (.7,3) .. (1.5,2)
	(-2.5,1).. controls (0,0) ..(1.5,2);
	
	\filldraw [blue]	
	%cluster 1
	(-2.5,1) circle (8pt)
	
	%cluster 2			
	(0,-5) circle (8pt)
	
	%cluster 3			
	(1.5,2) circle (8pt);
	
	
	
	
	%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
	%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
	(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
	( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
	%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
	
	
	
}

\newcommand{\leveltwo}{
	
	\draw[ ultra thick] 	
	
	(0,1.2)..controls ( -2.5,2) and (-4, 1.5) ..(-6,1.5)
	%cluster 2
	
	(0,-2.5) .. controls (-2.5,-3) and (-5, -2.5) ..(-6, -7)
	%cluster 3
	
	(0,1.2).. controls (-1,4) and(0,6)  ..(4,6);
	%between clusters
	\draw[ ultra thick] 		
	(0,-2.5)-- (0,1.5)
	;
	
	\filldraw [green]	
	%cluster 1 and 3
	(0,1.2) circle (10pt)
	
	%cluster 2			
	(0,-2.5) circle (10pt);
	
	
	
	
}

\newcommand{\levelthree}
{
	\draw[ ultra thick] 	
	
	(0,0)..controls ( -1,0.5) and (-4, -0.5) ..(-8,1.5)
	%cluster 2
	
	(0,0) .. controls (-1.5,-0.5) and (-5,- 3.5) ..(-6, -4)
	%cluster 3
	
	(0,0).. controls (-1,2) and(0,4)  ..(4,4);
	%between clusters
	
	
	\filldraw [gray]	
	%cluster 1 and 3
	(0,0) circle (11pt);
	
	
}



\title{Brief Article}
\author{The Author}
%\date{}							% Activate to display a given date or no date

\begin{document}
	
	\begin{tikzpicture}
		
		
		
		\node at (0,-7) { 
			\begin{tikzpicture}[scale = 0.7]%, opacity = 0.3] 
				{
					
					\draw[ ultra thick] 	
					
					(-2.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
					%cluster 2
					
					(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
					%cluster 3
					
					(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
					%between clusters
					
					(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
					;
					\draw[ ultra thick] 
					(-2.5,1)..controls (-1,3) and (.7,3) .. (1.5,2)
					(-2.5,1).. controls (0,-.5) and (.8,-.3) ..(1.5,2)
					(1.5,2).. controls (-.8,3) and (-1,-1) ..(1.5,2);	        
					\filldraw [blue]	
					%cluster 1
					(-2.5,1) circle (8pt)
					
					%cluster 2			
					(0,-5) circle (8pt)
					
					%cluster 3			
					(1.5,2) circle (8pt);
					
					
					
					
					%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
					%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
					(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
					( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
					%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
					
					
					
				}
				\node[opacity = 1] at (0,1.5) {
					\begin{tikzpicture} [scale = .7]
						%\draw[green, fill = green!20] (0,1.5) circle (2.5cm);
						\clip (0,1.5) circle (2.5cm);
						{
							
							\draw[ ultra thick] 	
							
							(-2.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
							%cluster 2
							
							(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
							%cluster 3
							
							(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
							%between clusters
							
							(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
							;
							\draw[ ultra thick] 
							(-2.5,1)..controls (-1,3) and (.7,3) .. (1.5,2)
							(-2.5,1).. controls (0,-.5) and (.8,-.3) ..(1.5,2);
							\filldraw [blue]	
							%cluster 1
							(-2.5,1) circle (8pt)
							
							%cluster 2			
							(0,-5) circle (8pt)
							
							%cluster 3			
							(1.5,2) circle (8pt);
							
							
							
							
							%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
							%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
							(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
							( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
							%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
							
							
							
						}
						
					\end{tikzpicture}
				};
				
				
				
				\node[opacity = 1] at (0,-5) {
					\begin{tikzpicture} [scale = .7]
						%\draw[green, fill = green!20] (0,-5) circle (2.5cm);
						\clip (0,-5) circle (2.5cm);
						{
							
							\draw[ ultra thick] 	
							
							(-2.5,1)..controls ( -5.5,1) and (-7, 0.5) ..(-9,0.5)
							%cluster 2
							
							(0,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
							%cluster 3
							
							(1.5,2).. controls (3,4) and(4,6)  ..(6,6)
							%between clusters
							
							(0,-5)..controls (2, -4) and (6,-2).. (1.5,2)
							;
							\draw[ ultra thick] 
							(-2.5,1)..controls (-1,3) and (.7,3) .. (1.5,2)
							(-2.5,1).. controls (0,-.5) and (.8,-.3) ..(1.5,2);
							
							\filldraw [blue]	
							%cluster 1
							(-2.5,1) circle (8pt)
							
							%cluster 2			
							(0,-5) circle (8pt)
							
							%cluster 3			
							(1.5,2) circle (8pt);
							
							
							
							
							%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
							%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
							(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
							( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
							%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
							
							
							
						}
						
					\end{tikzpicture}
				};
				
			\end{tikzpicture}
		};	
		
		
		\draw[ultra thick, blue, dashed]
		%(1,-9.5)--(10, -16.5)
		(1,-9.5)--(9.5, -16.5)
		%(1,-9.5)--(11,-13.3)
		
		%(0,-5.2)--(6.3,-12)
		(-.6,-5.2)--(6.6,-12)
		%(0,-5.2)--(8,-9.5)
		
		%(2,-4.5)--(13,-12)
		(2,-4.5)--(13.1,-11.2);
		%(2,-4.5)--(14,-8.9);
		
		\node at (10,-15) { 
			\begin{tikzpicture}[scale = 0.7, opacity = 0.3] 
				{ 	\draw[ ultra thick, black]
					%cluster 1
					%	(-6,1).. controls (-6,2).. (-5,3)
					%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
					(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
					(-4,0).. controls (-4.5,-1).. (-6,-1)
					(-6,-1).. controls (-7,-0) .. (-7,1)
					(-6,-1)-- (-4,2)
					%(-3,2)--(-6,1)
					(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
					
					%cluster 2
					(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
					(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
					%cluster 3
					%(2.5,1.5)--(5,2)
					(5,2)--(3,3)
					%	(3,3)--(2.5,1.5)
					(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
					%cluster 3
					\draw[ultra thick]
					(3.2,1.5) circle (.7cm);	
					\draw[ ultra thick, black]
					%cluster 1
					(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
					%cluster 2
					
					(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
					%cluster 3
					
					(3,3).. controls (3,4) and(4,6)  ..(8,6)
					%between clusters
					(-6,3)..controls (-2,4) and (1,4) .. (3,3)
					(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
					(1,-4)..controls (2, -4) and (6,-2).. (5,2)
					;
					\draw[ ultra thick] 
					(1.5,1.5) circle (1cm);
					
					\filldraw [red]	
					%cluster 1
					(-7,1) circle (5pt)
					(-6,3) circle (5pt)
					(-4,2) circle (5pt)
					(-4,0) circle (5pt)
					(-6,-1) circle (5pt)
					%cluster 2			
					(1,-4) circle (5pt)
					(-1,-5) circle (5pt)
					%cluster 3			
					(2.5,1.5) circle (5pt)
					(5,2) circle (5pt)
					(3,3) circle (5pt);
					
					
					
					%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
					%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
					(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
					( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
					%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
					
					
					
				}\draw[ ultra thick, black]
				%cluster 1
				%	(-6,1).. controls (-6,2).. (-5,3)
				%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
				(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
				(-4,0).. controls (-4.5,-1).. (-6,-1)
				(-6,-1).. controls (-7,-0) .. (-7,1)
				(-6,-1)-- (-4,2)
				%(-3,2)--(-6,1)
				(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
				%cluster 2
				(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
				(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
				%cluster 3
				%	(2.5,1.5)--(5,2)
				(5,2)--(3,3)
				%(3,3)--(2.5,1.5)
				(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
				%cluster 3
				\draw[ultra thick]
				(3,1.5) circle (.5 cm);
				
				\draw[ ultra thick, black]
				%cluster 1
				(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
				%cluster 2
				
				(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
				%cluster 3
				
				(3,3).. controls (3,4) and(4,6)  ..(8,6)
				%between clusters
				(-6,3)..controls (-2,4) and (1,4) .. (3,3)
				(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
				(1,-4)..controls (2, -4) and (6,-2).. (5,2)
				;
				\draw[ ultra thick] 
				(1.5,1.5) circle (1cm);
				
				\filldraw [red]	
				%cluster 1
				(-7,1) circle (5pt)
				(-6,3) circle (5pt)
				(-4,2) circle (5pt)
				(-4,0) circle (5pt)
				(-6,-1) circle (5pt)
				%cluster 2			
				(1,-4) circle (5pt)
				(-1,-5) circle (5pt)
				%cluster 3			
				(2.5,1.5) circle (5pt)
				(5,2) circle (5pt)
				(3,3) circle (5pt);
				
				
				
				%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
				%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
				(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
				( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
				%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
				
				
				
				
				\node[opacity = 1] at (-5.5,1) {
					\begin{tikzpicture} [scale = .7]
						\draw[blue, fill = blue!20] (-5.5,1) circle (2.5cm);
						\clip (-5.5,1) circle (2.5cm);
						{ 	\draw[ ultra thick, black]
							%cluster 1
							%	(-6,1).. controls (-6,2).. (-5,3)
							%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
							(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
							(-4,0).. controls (-4.5,-1).. (-6,-1)
							(-6,-1).. controls (-7,-0) .. (-7,1)
							(-6,-1)-- (-4,2)
							%(-3,2)--(-6,1)
							(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
							
							%cluster 2
							(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
							(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
							%	%cluster 3
							%		%	(2.5,1.5)--(5,2)
							%			(5,2)--(3,3)
							%		%	(3,3)--(2.5,1.5)
							%			(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
							%cluster 3
							%	(2.5,1.5)--(5,2)
							(5,2)--(3,3)
							%	(3,3)--(2.5,1.5)
							(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
							%cluster 3
							\draw[ultra thick]
							(3.2,1.5) circle (.7cm);			
							
							\draw[ ultra thick, black]
							%cluster 1
							(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
							%cluster 2
							
							(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
							%cluster 3
							
							(3,3).. controls (3,4) and(4,6)  ..(8,6)
							%between clusters
							(-6,3)..controls (-2,4) and (1,4) .. (3,3)
							(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
							(1,-4)..controls (2, -4) and (6,-2).. (5,2)
							;
							\draw[ ultra thick] 
							(1.5,1.5) circle (1cm);
							
							\filldraw [red]	
							%cluster 1
							(-7,1) circle (5pt)
							(-6,3) circle (5pt)
							(-4,2) circle (5pt)
							(-4,0) circle (5pt)
							(-6,-1) circle (5pt)
							%cluster 2			
							(1,-4) circle (5pt)
							(-1,-5) circle (5pt)
							%cluster 3			
							(2.5,1.5) circle (5pt)
							(5,2) circle (5pt)
							(3,3) circle (5pt);
							
							
							
							%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
							%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
							(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
							( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
							%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
							
							
							
						}
					\end{tikzpicture}
				};
				\node[opacity = 1] at (4,2) {
					\begin{tikzpicture} [scale = .7]
						\draw[blue, fill = blue!20] (4,2) circle (2.5cm);
						\clip (4,2) circle (2.5cm);
						{ 	\draw[ ultra thick, black]
							%cluster 1
							%	(-6,1).. controls (-6,2).. (-5,3)
							%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
							(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
							(-4,0).. controls (-4.5,-1).. (-6,-1)
							(-6,-1).. controls (-7,-0) .. (-7,1)
							(-6,-1)-- (-4,2)
							%(-3,2)--(-6,1)
							(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
							
							%cluster 2
							(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
							(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
							%cluster 3
							%	(2.5,1.5)--(5,2)
							(5,2)--(3,3)
							%	(3,3)--(2.5,1.5)
							(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
							%cluster 3
							\draw[ultra thick]
							(3.2,1.5) circle (.7cm);
							
							\draw[ ultra thick, black]
							%cluster 1
							(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
							%cluster 2
							
							(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
							%cluster 3
							
							(3,3).. controls (3,4) and(4,6)  ..(8,6)
							%between clusters
							(-6,3)..controls (-2,4) and (1,4) .. (3,3)
							(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
							(1,-4)..controls (2, -4) and (6,-2).. (5,2)
							;
							\draw[ ultra thick] 
							(1.5,1.5) circle (1cm);
							
							\filldraw [red]	
							%cluster 1
							(-7,1) circle (5pt)
							(-6,3) circle (5pt)
							(-4,2) circle (5pt)
							(-4,0) circle (5pt)
							(-6,-1) circle (5pt)
							%cluster 2			
							(1,-4) circle (5pt)
							(-1,-5) circle (5pt)
							%cluster 3			
							(2.5,1.5) circle (5pt)
							(5,2) circle (5pt)
							(3,3) circle (5pt);
							
							
							
							%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
							%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
							(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
							( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
							%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
							
							
							
						}
					\end{tikzpicture}
				};
				
				\node[opacity = 1] at (0,-4.5) {
					\begin{tikzpicture} [scale = .7]
						\draw[blue, fill = blue!20] (0,-4.5) circle (2.5cm);
						\clip (0,-4.5) circle (2.5cm);
						{ 	\draw[ ultra thick, black]
							%cluster 1
							%	(-6,1).. controls (-6,2).. (-5,3)
							%	(-5,3).. controls (-4.5,3) and (-3.5,3).. (-3,2)
							(-4,2).. controls (-3.5,1.5) and (-3.5,0.5).. (-4,0)
							(-4,0).. controls (-4.5,-1).. (-6,-1)
							(-6,-1).. controls (-7,-0) .. (-7,1)
							(-6,-1)-- (-4,2)
							%(-3,2)--(-6,1)
							(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
							
							%cluster 2
							(-1,-5)..controls (-0.5,-3.5) and ( 0.5, -3.5)..(1,-4)
							(-1,-5)..controls (-0.5,-5) and ( 0.5, -5)..(1,-4)
							%cluster 3
							(2.5,1.5)--(5,2)
							(5,2)--(3,3)
							(3,3)--(2.5,1.5)
							(3,3).. controls (4,3.5) and (5,2.5)..(5,2);
							
							\draw[ ultra thick, black]
							%cluster 1
							(-7,1)..controls ( -8.5,1) and (-10, 0.5) ..(-12,0.5)
							%cluster 2
							
							(-1,-5) .. controls (-2.5,-5) and (-5, -4.5) ..(-6, -9)
							%cluster 3
							
							(3,3).. controls (3,4) and(4,6)  ..(8,6)
							%between clusters
							(-6,3)..controls (-2,4) and (1,4) .. (3,3)
							(-4,2).. controls (1,-1.5) and (5,-1).. (5,2)
							(1,-4)..controls (2, -4) and (6,-2).. (5,2)
							;
							\draw[ ultra thick] 
							(1.5,1.5) circle (1cm);
							
							\filldraw [red]	
							%cluster 1
							(-7,1) circle (5pt)
							(-6,3) circle (5pt)
							(-4,2) circle (5pt)
							(-4,0) circle (5pt)
							(-6,-1) circle (5pt)
							%cluster 2			
							(1,-4) circle (5pt)
							(-1,-5) circle (5pt)
							%cluster 3			
							(2.5,1.5) circle (5pt)
							(5,2) circle (5pt)
							(3,3) circle (5pt);
							
							
							
							%\draw [ultra thick] (,0) to [out=87,in=150] (1,1) -- (.85,.15) -- (0,0);
							%\draw [ultra thick, fill=blue] 	(-7.5,0) ..controls ( -6,4) and (-2,6)..(0,6)
							(0,6 ) .. controls (2,6) and (7,4) ..(7,0)
							( 7,0) .. controls (7,-2) and (2,-8) ..(0,-8)--(0,0)--(-7.5,0);
							%\path [fill=blue] (4,0) to [out=87,in=150] (5,1) -- (4.85,.15) -- (4,0);
							
							
							
						}
					\end{tikzpicture}
				};
				
			\end{tikzpicture}
		};
		
		
		
		
		
		
	\end{tikzpicture}
	
	
	
	
\end{document}  
